A Probabilistic Model of Activity Recognition with Loose Clothing

Human activity recognition has become an attractive research area with the development of on-body wearable sensing technology. With comfortable electronic-textiles, sensors can be embedded into clothing so that it is possible to record human movement outside the laboratory for long periods. However, a long-standing issue is how to deal with motion artefacts introduced by movement of clothing with respect to the body. Surprisingly, recent empirical findings suggest that cloth-attached sensor can actually achieve higher accuracy of activity recognition than rigid-attached sensor, particularly when predicting from short time-windows. In this work, a probabilistic model is introduced in which this improved accuracy and resposiveness is explained by the increased statistical distance between movements recorded via fabric sensing. The predictions of the model are verified in simulated and real human motion capture experiments, where it is evident that this counterintuitive effect is closely captured.

==> figure/cdf.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis y line=middle,%
axis x line=middle,%
xlabel=Position,
ylabel=$F$,%
legend pos=north west,
ymax=1,%
ymin=0,%
xmax=2,%
xmin=-2,%
%width= .432\linewidth,%
%height = .25*.9\linewidth,%
width= 0.95\linewidth,%
height = 0.5\linewidth,%
scale only axis,%
ytick={0,0.5,1},
xtick={-2,-1,0,1,2},
every axis plot/.append style={thick},
legend style={font=\small},
%ytick=\empty,
]%
\addplot[blue,very thick] file[skip first] {data/mass_cdf.dat};%
\addplot[red,very thick] file[skip first] {data/fabric_cdf.dat};%
\addlegendentry{$\Xr$}%
\addlegendentry{$\Xf$}%
\end{axis}%
\node at (0,-0.9){\ref{f:cdf}};%
\end{tikzpicture}

==> figure/hand_result.tex <==


\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
        xlabel=Window size $(s)$,
        ylabel=Accuracy $(\%)$,
        xmin=0, xmax=0.5,
        ymin=70, ymax=100,
        xtick={0.025,0.25,0.5},
        ytick={70,100},
       % legend style={legend columns=2},
        legend pos=south east,
        legend style={font=\tiny},
        y label style={at={(axis description cs:0.05,0.5)},anchor=north},
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 0.5\linewidth,%
height = 0.4\linewidth,%
  axis lines = left]
\addplot [mark=*,blue]table[x=x,y=y] {hand.dat};
\addplot [mark=x,red]table[x=x,y=y] {cloth.dat};
\addlegendentry{$\dr$}
\addlegendentry{$\df$}
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {hand.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {hand.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {cloth.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {cloth.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\addplot [mark=square,brown]table[x=x,y=y] {l3.dat};
    ]\end{axis}
        \node at (-0.8,-0.8){\ref{f:hand-b}};
    \end{tikzpicture}

==> figure/introduction_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis y line=left,
%axis x line=middle,
xlabel=$t (s)$,
ylabel=Position,
every axis y label/.style={at={(current axis.north west)},above=1mm},
legend pos=outer north east,
ymax=1,
ymin=-1,
width= 0.3\textwidth,
height = 0.25\textwidth,
every axis plot/.append style={thick},
]
\addplot[blue] file[skip first] {data/introduction_R.dat};
\addplot[red] file[skip first] {data/introduction_F.dat};
\addlegendentry{$\xr$}
\addlegendentry{$\xf$}
\end{axis}%
%\node at  (-1,-0.5){\ref{f:ma-b}};
\end{tikzpicture}


==> figure/pdf.tex <==
\begin{tikzpicture}
    \begin{axis}[
axis y line=middle,%
axis x line=middle,%
xmin = -2,
xmax = 2,
ymin = 0,
ymax = 1,
ytick={0,0.5,1},
xtick={-2,-1,0,1,2},
width= 0.95\linewidth,%
height = 0.5\linewidth,%
ylabel=$f$,
scale only axis, 
        > = Stealth
    ]
        \addplot[
            blue,
           very thick,
            domain = -1:1,
            samples = 1000
        ]
            {1/(pi*sqrt(1-x*x))};
        \addplot[
            blue,
            very thick,
            dashed,
            mark = none
        ]
            coordinates {(-1,0) (-1,1)};
        \addplot[
            blue,
            very thick,
            dashed,
            mark = none
        ]
            coordinates {(1,0) (1,1)};
    \addplot[red,very thick] file[skip first] {data/mass_pdf.dat};%
    \end{axis}
    \node at (0,-0.9){\ref{f:pdf}};%
\end{tikzpicture}

==> figure/position.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis y line=left,
%axis x line=middle,
xlabel=Time $(\si{\second})$,
ylabel=Position ($\si{\meter}$),
every axis y label/.style={at={(current axis.north west)},above=1mm},
legend pos=north east,
ymax=1.5,
ymin=-1.5,
width= 1\linewidth,
height = 0.23\textwidth,
every axis plot/.append style={thick},
]
\addplot[smooth,blue,mark=none,
domain=0:2*3.14,samples=63]
{sin(deg(x))};
\addplot[red] file[skip first] {data/fabric_pos.dat};
\addlegendentry{$\xr$}
\addlegendentry{$\xf$}%
\end{axis}
\node at  (-0.9,-1){\ref{f:simulation-b}};
\end{tikzpicture}


==> figure/setup.tex <==
\begin{overpic}[width=1\linewidth]{figure/Picture_2.pdf}
\begin{tikzpicture}
\draw [color=green,very thick] (-4.4,-0.5) rectangle (-2.9,0.6);
\draw [color=green,very thick] (-2.9,-0.4) rectangle (-1,1); 
\draw [color=green,very thick] (-1,-0.1) rectangle (0.4,0.6); 
\draw [color=green,very thick] (0.4,0.5) rectangle (2.7,2.2); 
\draw [color=green,very thick] (2.7,-0.5) rectangle (4.2,1.2); 
\draw[stealth-,line width = 3pt,green] (-3.5,-0.5) -- (-3.5,-1.9) node[right,black,fill=white]{Aurora components};
\draw[stealth-,line width = 3pt,green] (-2.1,-0.4) -- (-2.1,-1.4) node[right,black,fill=white]{Laptop};
\draw[stealth-,line width = 3pt,green] (-0.4,-0.1) -- (-0.4,-0.9) node[black,fill=white]{Power supply};
\draw[stealth-,line width = 3pt,green] (0.4,1.7) -- (-0.2,1.7) node[left,black,fill=white]{Actuated scotch yoke};
\draw[stealth-,line width = 3pt,green] (2.9,-0.5) -- (2.9,-1.5) node[black,fill=white]{Field generator};
\filldraw[blue] (1,0.3) circle (2pt) node[anchor=west]{};
\filldraw[red] (1,-0.4) circle (2pt) node[anchor=west]{};
\filldraw[brown] (1,-1.2) circle (2pt) node[anchor=west]{};
\filldraw[black] (1,-2) circle (2pt) node[anchor=west]{};
\node at (1.2,0.2)[right,black,fill=white]{$\dr_{1}$};
\node at (1.2,-0.5)[right,black,fill=white]{$\df_{2}$};
\node at (1.2,-1.3)[right,black,fill=white]{$\df_{3}$};
\node at (1.2,-2)[right,black,fill=white]{$\df_{4}$};
\node at (-4.1,-2)[fill=black,text=white,opacity=.25,text opacity=1]{\ref{f:setup-c}};
\draw[white,very thick]  (-4.4,2.2) -- (4.2,2.2);
\end{tikzpicture}
\end{overpic}


==> figure/svm_real.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Window size $(s)$,
        ylabel=Accuracy $(\%)$,
        xmin=0, xmax=2,
        ymin=50, ymax=100,
        xtick={0.025,1,2},
        ytick={50,75,100},
        legend style={legend columns=2},
        legend pos=south east,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 1\linewidth,%
height = 0.6\linewidth,%
  axis lines = left]
\addplot [mark=*,blue]table[x=x,y=y] {r1.dat};
\addplot [mark=x,red]table[x=x,y=y] {f2.dat};
\addplot [mark=square,brown]table[x=x,y=y] {f3.dat};
\addplot [mark=diamond*,black]table[x=x,y=y] {f4.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {r1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {r1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f3.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f3.dat};
\addplot [fill=brown!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {f4.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {f4.dat};
\addplot [fill=black!10] fill between[of=upper and lower];
\end{axis}
\node at (-0.3,-0.8){\ref{f:result-b}};%
\end{tikzpicture}

==> figure/svm_sim.tex <==








\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
        xlabel=Window size $(s)$,
        ylabel=Accuracy $(\%)$,
        xmin=0, xmax=2,
        ymin=50, ymax=100,
        xtick={0.025,1,2},
        ytick={50,75,100},
    %    legend style={legend columns=2},
        legend pos=south east,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 1\linewidth,%
height = 0.6\linewidth,%
  axis lines = left]
\addplot [mark=*,blue]table[x=x,y=y] {l1.dat};
\addplot [mark=x,red]table[x=x,y=y] {l2.dat};
\addplot [mark=square,brown]table[x=x,y=y] {l3.dat};
\addplot [mark=diamond*,black]table[x=x,y=y] {l4.dat};
\addlegendentry{$\dr_{1}$};
\addlegendentry{$\df_{2}$};
\addlegendentry{$\df_{3}$};
\addlegendentry{$\df_{4}$};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {l1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {l1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {l2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {l2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {l3.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {l3.dat};
\addplot [fill=brown!10] fill between[of=upper and lower];
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {l4.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {l4.dat};
\addplot [fill=black!10] fill between[of=upper and lower];
\end{axis}
\node at (-0.3,-0.8){\ref{f:result-a}};%
    \end{tikzpicture}

==> figure/vary_frequency.tex <==








\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
    \begin{axis}[
 xlabel=$\w_{2}$ ($\pi\,\si{\radian\per\second}$),
        ylabel=Accuracy $(\%)$,
        xmin=1.25, xmax=1.49,
        ymin=47, ymax=67,
       % xtick={1.26,1.31,1.36,1.4,1.44,1.48},
xtick={1.26,1.36,1.48},
        ytick={47,57,67},
        legend style={legend columns=2},
        legend pos=south east,
         xticklabel style=
        {anchor=near xticklabel,
         /pgf/number format/precision=3,
         /pgf/number format/fixed},
width= 1\linewidth,%
height = 0.6\linewidth,%
  axis lines = left]
\addplot [mark=*,blue]table[x=x,y=y] {s1.dat};
\addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {s1.dat};
\addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {s1.dat};
\addplot[fill=blue!10] fill between[of=upper and lower];
\addplot [mark=x,red]table[x=x,y=y] {s2.dat};
\addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {s2.dat};
\addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {s2.dat};
\addplot[fill=red!10] fill between[of=upper and lower];
 
\addplot [mark=square,brown]table[x=x,y=y] {s3.dat};
\addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {s3.dat};
\addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {s3.dat};
\addplot[fill=brown!10] fill between[of=upper and lower];
 
\addplot [mark=diamond*,black] table[x=x,y=y] {s4.dat};
\addplot[name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {s4.dat};
\addplot[name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {s4.dat};
\addplot[fill=black!10] fill between[of=upper and lower];
    \end{axis}
    \node at (-0.3,-0.8){\ref{f:result-c}};%
    \end{tikzpicture}

==> figure/vary_frequency_ks.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$\w_{2}$ ($\pi\,\si{\radian\per\second}$),
        ylabel=\gls{ks} test $\Dd$,
        xmin=1.25, xmax=1.49,
        ymin=0, ymax=0.3,
        xtick={1.26,1.36,1.48},
        ytick={0,0.1,0.2,0.3},
   legend pos=north west,
    legend style={legend columns=2},
         axis lines = left,
width= 1\linewidth,%
height = 0.6\linewidth]
\addplot [mark=*,blue]table[x=x,y=y] {ks1.dat};
\addplot [mark=x,red]table[x=x,y=y] {ks2.dat};
\addplot [mark=square,brown]table[x=x,y=y] {ks3.dat};
\addplot [mark=diamond*,black]table[x=x,y=y] {ks4.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ks1.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ks1.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ks2.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ks2.dat};
\addplot [fill=red!10] fill between[of=upper and lower];
 
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ks3.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ks3.dat};
\addplot [fill=brown!10] fill between[of=upper and lower];
 
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {ks4.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {ks4.dat};
\addplot [fill=black!10] fill between[of=upper and lower];
    \end{axis}
    \node at (-0.3,-0.8){\ref{f:result-d}};%
    \end{tikzpicture}

==> figure/yoke.tex <==
\begin{tikzpicture}[scale=2]
  \draw (0,0) circle (0.9);
  \filldraw[fill=white,rotate=90] (0.7,0)++(0,0.25) -- ++(-1.4,0) arc (90:270:0.25) -- ++(0.5,0) |- ++(0.4,-1.75)  |- ++(0.5,1.75) arc (-90:90:0.25);
  \draw (0,0) circle (0.12);
  \draw [rotate=90](0.7,0) circle (0.15) ++(0,0.15) -- ++(-1.4,0) arc (90:270:0.15) -- ++(1.4,0);
  \filldraw[fill=white,draw=black,rotate=90] (-0.45,-1) rectangle ++(0.9,-0.4);
  \fill[fill=white,draw=black,rotate=90] (-0.2,-2) rectangle ++(0.4,0.6);
  \filldraw[fill=red,draw=black,rounded corners=0.2,yshift=1cm] (-0.1,-2) to [out=80,in=120] (0,-2) to [out=60,in=100] (0.1,-2) -- ++(0,-0.6) -- (0,-2.5) -- (-0.1,-2.6) -- cycle;
  \node at (-0.6,-1.6){$\pf$};%
  \node [color=blue] at (0.3,-1){$\pr$};%
  \draw[decorate,decoration={brace,mirror},thick] (0.5,-1.5) -- (0.5,-1);
 \node at (0.8,-1.25){$\L$};%
 \filldraw[blue] (0,-0.9) circle (2pt) node[anchor=west]{};
 \filldraw[black] (0,-1.5) circle (2pt) node[anchor=west]{};
\draw[very thick, dashed,arrows = {-Stealth[scale=1.5]} ] (-0.5,0) arc (0.5:270:-0.5);
\node at (0.5,0.5){$\w$};%
\draw [dashed, thick,<-] (-0.4,-1.5) -- (0,-1.5);
\draw [dashed, thick,->] (0,-1.5) -- (0.4,-1.5);
\draw [decorate,
    decoration = { brace,mirror},thick] (-0.4,-1.6) --  (0.4,-1.6);
\node at (0,-1.8){$\bdelta$};%
\draw [dashed, thick] (-0.9,-1) -- (0,-1);
\draw [decorate,
    decoration = { brace,mirror},thick] (-0.9,-1.1) --  (0,-1.1);
\node at (-0.45,-1.3){$\Ay$};%
\draw [dashed, thick] (0,0) -- (-0.9,0);
\draw [thick] (0,0) -- (0,0.9);
\draw[thick,dashed] (-0.3,0) arc (0.3:-90:-0.3);
\node at (-0.4,0.4){$\phi$};%
\node at  (-2,-1.8){\ref{f:simulation-a}};
\end{tikzpicture}

